A Digital Twin for Robotic Post Mortem Tissue Sampling using Virtual Reality

Studying tissue samples obtained during autopsies is the gold standard when diagnosing the cause of death and for understanding disease pathophysiology. Recently, the interest in post mortem minimally invasive biopsies has grown which is a less destructive approach in comparison to an open autopsy and reduces the risk of infection. While manual biopsies under ultrasound guidance are more widely performed, robotic post mortem biopsies have been recently proposed. This approach can further reduce the risk of infection for physicians. However, planning of the procedure and control of the robot need to be efficient and usable. We explore a virtual reality setup with a digital twin to realize fully remote planning and control of robotic post mortem biopsies. The setup is evaluated with forensic pathologists in a usability study for three interaction methods. Furthermore, we evaluate clinical feasibility and evaluate the system with three human cadavers. Overall, 132 needle insertions were performed with an off-axis needle placement error of 5.30+-3.25 mm. Tissue samples were successfully biopsied and histopathologically verified. Users reported a very intuitive needle placement approach, indicating that the system is a promising, precise, and low-risk alternative to conventional approaches.

==> communicationFigure.tex <==
\begin{tikzpicture}
     \def\totalHeight{3.5cm} 
     \def\partsFactor{0.2}
     \newcommand{\networkTextFont}{\footnotesize}
     \newcommand{\subHeaderFont}{\small}
     \newcommand{\headlineFont}{\small}
     \newcommand{\tinyTextFont}{\scriptsize}
    
    \def\subZeroWidth{\textwidth * 0.2 * 0.9}
    \def\subOneWidth{\textwidth * 0.2 * 1.6}
    \def\subTwoWidth{\textwidth * 0.2 * 1.0}
    \def\subThreeWidth{\textwidth * 0.2 * 0.7}
    \def\subFourWidth{\textwidth * 0.2 * 0.8 * 0.92}

    \node[
    minimum width=\textwidth, minimum height=\totalHeight] (main) {};
    
    \node[
        anchor=north west,
        minimum width=\subZeroWidth, 
        minimum height=\totalHeight] 
        (sub0) at ($(main.north west)$) {};
    ]
    
    \node[
        anchor=north west,
        minimum width=\subOneWidth, 
        minimum height=\totalHeight] 
        (sub1) at ($(sub0.north east)$) {};
    ]
    
    \node[
        anchor=north west,
        minimum width=\subTwoWidth, 
        minimum height=\totalHeight] 
        (sub2) at ($(sub1.north east)$) {};
    ]
     \node[,
        anchor=north west,
        minimum width=\subThreeWidth,
        minimum height=\totalHeight] 
        (sub3) at ($(sub2.north east)$) {};
    ]
    
    \node[
              anchor=north west,
              minimum width=\subFourWidth,
              minimum height=\totalHeight]
            (sub4) at ($(sub3.north east)$) {};
    
    \def\smallHeight{0.5 * \totalHeight / 6}
    
    \def\fullHeight{\totalHeight / 6}
    
        \node[
    fill=black,
    anchor=north, minimum height=\smallHeight, minimum width=\subOneWidth] 
        (h1) at ([yshift=-\fullHeight*0.125]sub1.north) {};
    
    \node[
    fill=gray!60,
    anchor=north west, minimum height=\fullHeight * 0.9, minimum width=\subOneWidth]
        (s10) at ([yshift=-0.05*\fullHeight]$(h1.south west)$) {};
    
    \node[
    fill=gray!20,
    anchor=north west, minimum height=\fullHeight * 1.0, minimum width=\subOneWidth]
        (s11) at ([yshift=-0.05*\fullHeight]$(s10.south west)$) {};
    
    \node[
    fill=white,
    anchor=north west, minimum height=\fullHeight * 1.0, minimum width=\subOneWidth]
        (s12) at ([yshift=-0.05*\fullHeight]$(s11.south west)$) {};
    
    \node[
    fill=gray!20,
    anchor=north west, minimum height=\fullHeight * 0.5, minimum width=\subOneWidth]
        (s13) at ([yshift=-0.05*\fullHeight]$(s12.south west)$) {};
    
    \node[
    fill=white,
    anchor=north west, minimum height=\fullHeight * 1.35, minimum width=\subOneWidth]
        (s14) at ([yshift=-0.05*\fullHeight]$(s13.south west)$) {};
    
    \node[
    anchor=north, minimum height=\smallHeight, minimum width=\subTwoWidth] 
        (h2) at ([yshift=-\smallHeight*0.25]sub2.north) {};
    
       \node[
    anchor=north west, minimum height=(\totalHeight- 2*\smallHeight) * 0.2, minimum width=\subTwoWidth]
        (s20) at ([yshift=-0*\fullHeight]$(h2.south west)$) {};
    
    \node[
    anchor=north west, minimum height=(\totalHeight- 2*\smallHeight)*0.35, minimum width=\subTwoWidth]
        (s21) at ([yshift=-0.2*\fullHeight]$(s20.south west)$) {};
    
    \node[
    anchor=north west, minimum height=(\totalHeight- 2*\smallHeight)*0.35, minimum width=\subTwoWidth]
        (s22) at ([yshift=-0.15*\fullHeight]$(s21.south west)$) {};
    
    \node[
    fill=black,
    anchor=north, minimum height=\smallHeight, minimum width=\subThreeWidth] 
        (h3) at ([yshift=-\smallHeight*0.25]sub3.north) {};
    \node[ 
        fill=gray!60,
        anchor=north west, minimum height=0.83*(\totalHeight- 2*\smallHeight)/2, minimum width=\subThreeWidth] 
            (s30) at ([yshift=-0.01*(\totalHeight- 2*\smallHeight)]$(h3.south west)$) {};
    \node[
        fill=gray!20,
        anchor=north west, minimum height=1.15*(\totalHeight- 2*\smallHeight)/2, minimum width=\subThreeWidth] 
            (s31) at ([yshift=-0.01*(\totalHeight- 2*\smallHeight)]$(s30.south west)$) {};
    
         \node[inner sep=0pt, scale=0.017 * \totalHeight] (gantry) at ([xshift=-0.15cm,yshift=0.15cm]sub0) 
        {\includegraphics[width=1cm]{images/communicationFigure/g2}};
    
    \node[inner sep=0pt,scale=0.012*\totalHeight, xscale=1] (robot) at ([xshift=-0.25*\subZeroWidth, yshift=0.31*\totalHeight]sub0.south) 
        {\includegraphics[width=1cm]{images/communicationFigure/g4_n}};
    
    \node[inner sep=0pt, rotate=10,scale=0.006*\totalHeight] (camera) at ([xshift=0.6cm, yshift=0.35*\totalHeight]sub0.west) 
        {\includegraphics[width=1cm]{images/communicationFigure/g3}};
    
    \node[text=white, font=\subHeaderFont] at (h1) {\centering Robot Workstation};
    
    \node at (s10) [font=\tinyTextFont] {\parbox{6cm} {\centering   Ubuntu 20.04.6 LTS, Nvidia RTX 3060,\\ 64GB RAM, CPU: AMD Ryzen 7  5800x 8-core }};
    
    \node at (s11) [font=\networkTextFont] {\parbox{4cm}{\centering  Server: Estimate Needle Insertion Heatmaps, 3D Slicer Module}};
    
    \node[text=black, minimum width=\subOneWidth/2, minimum height=\fullHeight, anchor=east] 
    (s12Left) at (s12)  [font=\networkTextFont] {\parbox{2.5cm}{\centering   Needle Trajectory Feasible?}};
    \node[text=black, minimum width=\subOneWidth/2, minimum height=\fullHeight,anchor=west] 
    (s12Right) at (s12)  [font=\networkTextFont] {\centering  True/False};
    \draw[<-,  thick, shorten >=3pt, shorten <=3pt]
    ([xshift=\subOneWidth*3/10]s12Left.north) -- 
    ([xshift=\subOneWidth*3/10]s12Left.south);
    \draw[<-,  thick, shorten >=3pt, shorten <=3pt]
    ([xshift=\subOneWidth/5]s12Left.south) -- 
    ([xshift=\subOneWidth/5]s12Left.north);
    
    \node at (s13) [font=\networkTextFont] {\parbox{3.5cm}{\centering Server: MoveIt!}};
     
     \node[fill=gray!20 ,text=black, minimum width=\subOneWidth/2 - 0.125*\smallHeight , minimum height=\fullHeight * 1.35, anchor=west] 
    (s14Left) at (s14.west)  [font=\networkTextFont] {\parbox{2.6cm}{\centering   Plan \& Execute, driver:=True}};
    \node[fill=gray!20, text=black, minimum width=\subOneWidth/2 - 0.125*\smallHeight, minimum height=\fullHeight * 1.35,anchor=east] 
    (s14Right) at (s14.east)  [font=\networkTextFont] {\parbox{2.6cm}{\centering 100 Parallel Threads, driver:=False}};
    
    \draw[<->, thick, shorten >=3pt, shorten <=3pt](h2.west) -- (h2.east);
    
    \node at (s20) [font=\networkTextFont]{\parbox{3.0cm}{\centering \textbf{SFTP} \\ (CT-Scans/Skin Models)}};
    
    \node at (s21)[font=\networkTextFont] {\parbox{3.5cm}{\centering \textbf{TCP/IP} \\ (Server Queries, e.g., get Skin Model, send Target Point)}};
    
    \node at (s22) [font=\networkTextFont]{\parbox{3.5cm}{\centering  \textbf{Rosbridge, ROS 1 Noetic} \\
    (RGB Camera, Robot State, Path Planning)}};
    
    \node[text=white, font=\subHeaderFont] at (h3) {\centering VR Workstation};
    
    
    \node at (s30) 
    [font=\tinyTextFont]{\parbox{2.5cm}{\centering  Windows 11,\\ Nvidia RTX 4090, \\96GB RAM, \\CPU: i5-14600KF}};
    
    \node at (s31) 
    [font=\networkTextFont]{\parbox{2cm}{\centering  Unity C\#, \\ver 6000.25.f1,\\ XR Interaction Toolkit ver 3.0.6, ROS\#, ver 2.0.0}};
    
    \node[inner sep=0pt,scale=0.02*\totalHeight, xscale=-1] (quest3) at ([xshift=0.3cm, yshift=0.15 * \totalHeight]sub4) 
        {\includegraphics[width=1cm]{images/communicationFigure/g1}};
    
    \node[inner sep=0pt,scale=0.005*\totalHeight, xscale=-1] (wifi) at ([xshift=-0.7cm, yshift=0.05*\totalHeight]quest3.north) 
        {\includegraphics[width=1cm]{images/communicationFigure/WiFi_icon}};
    
    \draw[->,  thick, shorten >=3pt, shorten <=3pt]([yshift=-0.20*\totalHeight]quest3.center)-- ([yshift=-0.40 * \totalHeight]quest3.center) --([yshift=-0.25 * \totalHeight]sub4.west)  node[midway, above, font=\networkTextFont] {\parbox{3cm}{\centering Meta Quest \\ Link-App}};
    
    \draw[<->, thick, shorten >=3pt, shorten <=3pt]([xshift=1.15cm,yshift=-0.415*\totalHeight]sub0.west) -- ([yshift=-0.415*\totalHeight]sub0.east) node[midway, above, font=\networkTextFont] {\parbox{4cm}{\centering KUKA Sunrise \\ FRI}};
    
    \draw[->,  thick, shorten >=3pt, shorten <=3pt]([xshift=0.8cm,yshift=0.35*\totalHeight]sub0.west) -- ([yshift=0.35*\totalHeight]sub0.east) node[midway, above, font=\networkTextFont] {\centering RGB Camera};
    
    \draw[->, thick, shorten >=3pt, shorten <=3pt]([yshift=0.05*\totalHeight -0.15cm]gantry.east) -- ([yshift=0.05*\totalHeight]sub0.east) node[midway, above, font=\networkTextFont] {\parbox{1cm}{\centering PACS Server}};
    
    \draw[very thick] (sub0.north west) -- (sub1.north east) node[pos=0.145, above, font=\headlineFont] {\textbf{Intervention Room}};
    
    \draw[very thick] (sub3.north west) -- (sub4.north east) node[pos=0.81, above, font=\headlineFont] {\textbf{Control Room}};
\end{tikzpicture}
